Lossless 4:2:0 Screen Content Coding Using Luma-Guided Soft Context Formation

The soft context formation coder is a pixel-wise state-of-the-art lossless screen content coder using pattern matching and color palette coding in combination with arithmetic coding. It achieves excellent compression performance on screen content images in RGB 4:4:4 format with few distinct colors. In contrast to many other lossless compression methods, it codes entire color pixels at once, i.e., all color components of one pixel are coded together. Consequently, it does not natively support image formats with downsampled chroma, such as YCbCr 4:2:0, which is an often used chroma format in video compression. In this paper, we extend the soft context formation coding capabilities to 4:2:0 image compression, by successively coding Y and CbCr planes based on an analysis of normalized mutual information between image planes. Additionally, we propose an enhancement to the chroma prediction based on the luminance plane. Furthermore, we propose to transmit side-information about occurring luma-chroma combinations to improve chroma probability distribution modelling. Averaged over a large screen content image dataset, our proposed method outperforms HEVC-SCC, with HEVC-SCC needing 5.66% more bitrate compared to our method.

==> Images/chRangeExample.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.44\columnwidth,
at={(0,0)},
scale only axis,
point meta min=0,
point meta max=85,
axis on top,
xmin=-50,
xmax=640.5,
tick align=outside,
y dir=reverse,
ymin=-50,
ymax=600.5,
axis line style={draw=none},
ticks=none
]
\addplot [forget plot] graphics [xmin=0.5, xmax=640.5, ymin=0.5, ymax=600.5] {Images/chRangeExample-1.png};
\node[above left] at (200,20) {\tiny partitions $\rightarrow$}; 
\node[above left] at (520,20) {\tiny partitions $\rightarrow$}; 
\node[above left,rotate=90] at (15,290) { \tiny  $\leftarrow \tilde{y}$}; 
\node[above left,rotate=90] at (15,-15) { \tiny  $\leftarrow \tilde{y}$}; 
\end{axis}

\end{tikzpicture}%

==> Images/diagram_420.tex <==
\documentclass{standalone}
\usepackage{tikz}


\begin{document}

	\def\radius{.7mm} 

	\begin{tikzpicture}[scale=1.4, >=latex']
		\input{Images/lib/tikzlibrarydsp}
		\small

		\tikzstyle{box} = [draw]
		\tikzset{start/.style={circle,minimum width=0.5cm,minimum height=0.3cm,draw,fill}}
		\tikzset{end/.style={draw,double=white,circle,inner sep=0pt,minimum width=0.3cm,minimum height=0.3cm,fill}}
		% Ein- Ausgänge, Knoten, ...
		\node[minimum height=0.9cm,inner sep=0pt] (inY) at (0,0) {$Y[m,n]$};
		\node[minimum height=0.9cm,inner sep=0pt] (inC) at (0,-2.75) {$C[m',n',c]$};
		\node[dspnodefull] (nodey1) at (1.5,0) {};
		\node[dspnodefull] (nodey2) at (1.5,-0.25) {};
		\node[box,minimum width=0.8cm, minimum height=0.8cm,inner sep=0pt,fill=gray!20] (downsampleLMAP) at (0.75,-0.75) {$\downarrow 2$};
		\node[box,minimum width=0.8cm, minimum height=0.8cm,inner sep=0pt,fill=gray!20] (downsampleCRC) at (2.25,-0.75) {$\downarrow 2$};
		\node[box, minimum width=0.8cm, minimum height=0.8cm,inner sep=0pt,fill=gray!20] (LMAP) at (0.75,-1.75) {\begin{tabular}{c}LMAP\\enhancement\end{tabular}};
		\node[box, minimum width=0.8cm, minimum height=0.8cm,inner sep=0pt,fill=gray!20] (CRC) at (2.25,-1.75) {\begin{tabular}{c}CRC\\calculation\end{tabular}};
		\node[box, minimum width=0.8cm, minimum height=0.8,inner sep=0pt] (YSCF) at (4.5,0) {\begin{tabular}{c}SCF\\coding\end{tabular}};
		\node[box, minimum width=0.8cm, minimum height=0.8cm,inner sep=0pt,fill=gray!20] (CSCF) at (3.25,-2.75) {\begin{tabular}{c}Luma-Guided\\SCF coding\end{tabular}};
		\node[box, minimum width=0.6cm, minimum height=0.8cm,inner sep=0pt] (CRCSCF) at (4.6,-1.75) {\begin{tabular}{c}SCF\\coding\end{tabular}};
		\node[](middle) at (0,-1.375) {};
		\node [box, minimum width=4.8cm, right of=middle, rotate=90, node distance=7.75cm] (bitstream){\textit{Compressed bistream}};
		% Kanten
		\draw[-] (inY) -- (nodey1) node [pos=0.5,above] {} node [pos=0.5,below] {};
		\draw[-] (nodey1) -- (nodey2) node [pos=0.5,above] {} node [pos=0.5,below] {};
		\draw[->] (nodey2) -| (downsampleLMAP) node [pos=0.5,above] {} node [pos=0.5,below] {};
		\draw[->] (nodey2) -| (downsampleCRC) node [pos=0.5,above] {} node [pos=0.5,below] {};
		\draw[->] (downsampleCRC) -- (CRC) node [pos=0.5,right] {\scriptsize  $\tilde{Y}_{s_\mathrm{CRC}}[m',n']$} node [pos=0.5,below] {};
		\draw[->] (downsampleLMAP) -- (LMAP) node [pos=0.5,right] {\scriptsize  $\tilde{Y}_{2}[m',n']$} node [pos=0.5,below] {};
		\draw[->] (nodey1) -- (YSCF) node [pos=0.5,above] {} node [pos=0.5,below] {};
		\draw[->] (inC) -- (CSCF) node [pos=0.5,above] {} node [pos=0.5,below] {};

		%\draw[->] (LMAP) |- ([yshift=10pt]  CSCF);
		\draw[->] (LMAP) |- ([yshift=15pt] CSCF.west) -| ([xshift=-5pt] CSCF.north);
		\draw[->] ([yshift=-5pt] CRC) -| (CSCF);
		\draw[->] (CRC) -- (CRCSCF) node [pos=0.5,above] {\scriptsize  Range images};
		\draw  [->] (CSCF) -- (CSCF-|bitstream.north);
		\draw  [->] (YSCF) -- (YSCF-|bitstream.north);
		\draw  [->] (CRCSCF) -- (CRCSCF-|bitstream.north);
	\end{tikzpicture}
\end{document}


==> Images/diagram_overviewSCF.tex <==

\usetikzlibrary{shapes.geometric}
\usetikzlibrary{positioning}

\tikzstyle{block} = [draw, fill=white, rectangle, minimum height=1.5em, minimum width=5em, align=center]
\tikzstyle{decision} = [draw, fill=white,diamond, aspect=2,minimum height=2em, minimum width=8em,align=center, inner sep=0pt, outer sep=0pt]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]
\tikzstyle{pinstyle2} = [pin edge={-to,thin,black}]

\tikzset{font=\scriptsize}
	\begin{tikzpicture}
		\noindent
		\node [decision, pin={[pinstyle]above:Get current pixel $X$}, node distance=1.5cm] (stage1decision){$X$ can be\\ coded in Stage 1};
		\node [decision,below of=stage1decision, node distance=1.5cm] (stage2decision){$X$ is in\\ color palette};
		\node [block, right of=stage1decision, node distance=3.5cm] (stage1){Code $X$ in Stage 1};
		\node [block, right of=stage2decision, node distance=3.5cm] (stage2){Code $X$ in Stage 2};
		\node [block, below of=stage2, node distance=1.25cm] (stage3){Code $X$ in Stage 3};
		\node [block, below right=0.25cm and -0.25cm of stage3,pin={[pinstyle2]below:Goto next pixel}] (update){Update histograms\\and pattern lists};
		
		\draw  [->] (stage1decision) -- node [name=Yes1, midway, above] {Yes} (stage1);
		\draw  [->] (stage2decision) -- node [name=Yes2, midway, above] {Yes} (stage2);
		\draw  [->] (stage1decision) -- node [name=No1, midway, left] {No} (stage2decision);
		\draw [->] (stage2decision) |- node [name=No2, near start, left] {No} (stage3);
		\draw [->] (stage1) -| (update);
		\draw [->] (stage2) -| (update);
		\draw [->] (stage3) -| (update);
	\end{tikzpicture}

==> Images/scf_pattern.tex <==

\usetikzlibrary{matrix,calc}

\begin{tikzpicture}
	
	% Draw a 5x8 grid and name nodes
	\matrix (m) [matrix of nodes, nodes={draw, minimum size=0.8cm, anchor=center}, column sep=-\pgflinewidth, row sep=-\pgflinewidth] {
		\node(m-2-1){}; & \node(m-2-2){}; & \node(m-2-3){}; & \node(m-2-4){}; & \node(m-2-5){}; & \node(m-2-6){}; & \node(m-2-7){}; \\
		\node(m-3-1){}; & \node(m-3-2){}; & \node(m-3-3){}; & \node(m-3-4){}; & \node(m-3-5){}; & \node(m-3-6){}; & \node(m-3-7){}; \\
		\node(m-4-1){}; & \node(m-4-2){}; & \node(m-4-3){}; & \node(m-4-4){}; & \node(m-4-5){}; & \node(m-4-6){}; & \node(m-4-7){}; \\
		\node(m-5-1){}; & \node(m-5-2){}; & \node(m-5-3){}; & \node(m-5-4){}; & \node(m-5-5){}; & \node(m-5-6){}; & \node(m-5-7){}; \\
	};
	
	% Mark the current pixel X
	\node at (m-5-4) [draw, fill=none, minimum size=0.8cm] {\Large X};
	
	% Mark A, B, C, D, E, F
	\node at (m-5-3) [draw, fill=gray!30, minimum size=0.8cm] {\Large A};
	\node at (m-4-4) [draw, fill=gray!30, minimum size=0.8cm] {\Large B};
	\node at (m-4-3) [draw, fill=gray!30, minimum size=0.8cm] {\Large C};
	\node at (m-4-5) [draw, fill=gray!30, minimum size=0.8cm] {\Large D};
	\node at (m-5-2) [draw, fill=gray!30, minimum size=0.8cm] {\Large E};
	\node at (m-3-4) [draw, fill=gray!30, minimum size=0.8cm] {\Large F};
	
	% Thick line to indicate already coded pixels (left of X)
	\draw[line width=0.7mm] (m-5-1.south west)+(-0.4cm,0) -- (m-5-3.south east) -- (m-5-3.north east) -- (m-5-7.north east)+(0.4cm,0);
	\draw[line width=0.7mm] (m-5-7.north east)+(0.4cm,0) -- (m-5-3.north east); 
	
	
	% Extend grid lines horizontally
	\foreach \i in {2,3,4,5} {
		\draw (m-\i-1.west)+(0,0.4cm) -- ++(-0.2cm,0.4cm);
		\draw (m-\i-7.east)+(0,0.4cm) -- ++(0.2cm,0.4cm);
	}
	\draw (m-5-7.east)+(0.2cm,-0.4cm) -- ++(-0.2cm,-0.4cm);
	% Extend grid lines vertically
	\foreach \j in {1,2,3,4,5,6,7} {
		\draw (m-2-\j.north)+(0.4cm,0) -- ++(0.4cm,0.2cm);
		\draw (m-5-\j.south)+(0.4cm,0) -- ++(0.4cm,-0.2cm);
	}
	\draw (m-2-1.north)+(-0.4cm,0.2cm) -- ++(-0.4cm,-0.4cm);
	\draw (m-5-1.south)+(-0.4cm,-0.2cm) -- ++(-0.4cm,0.4cm);
	
	
\end{tikzpicture}


